Strong decays of the $\Xi(1620)$ as a $\Lambda\bar{K}$ and $\Sigma\bar{K}$ molecule

In this work, we study the strong decays of the newly observed $\Xi(1620)^0$ assuming that it is a meson-baryon molecular state of $\Lambda\bar{K}$ and $\Sigma\bar{K}$. We consider four possible spin-parity assignments $J^P=1/2^{\pm}$ and $3/2^{\pm}$ for the $\Xi(1620)^0$, and evaluate its partial decay width into $\Xi\pi$ via hadronic loops with the help of effective Lagrangians. In comparison with the Belle data, the calculated decay width favors the spin-party assignment $1/2^-$ while the other spin-parity assignments do not yield a decay width consistent with data in the molecule picture. We find that about $52\%$-$68\%$ of the total width comes from the $\bar{K}\Lambda$ channel, while the rest is provided by the $\bar{K}\Sigma$ channel. As a result, both channels are important in explaining the strong decay of the $\Xi(1620)^0$. This information is helpful to further understand the nature of the $\Xi(1620)^0$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

